First-order greedy invariant-domain preserving approximation for hyperbolic problems: scalar conservation laws, and p-system

The paper focuses on first-order invariant-domain preserving approximations of hyperbolic systems. We propose a new way to estimate the artificial viscosity that has to be added to make explicit, conservative, consistent numerical methods invariant-domain preserving and entropy inequality compliant. Instead of computing an upper bound on the maximum wave speed in Riemann problems, we estimate a minimum wave speed in the said Riemann problems such that the approximation satisfies predefined invariant-domain properties and predefined entropy inequalities. This technique eliminates non-essential fast waves from the construction of the artificial viscosity, while preserving pre-assigned invariant-domain properties and entropy inequalities.

==> Riemann_Scalar.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Riemann_Scalar.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13002,6921)(736,-7252)
\put(2926,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\frac12$}%
}}}}
\put(9226,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10951,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5926,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(6526,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=t\lambda_{\textit{\LARGE R}}(\bn,\bu_{\textit{\LARGE L}},\bu_{\textit{\LARGE R}})$}%
}}}}
\put(9976,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=t\lambda_{\textup{\LARGE max}}(\bn,\bu_{\textit{\LARGE L}},\bu_{\textit{\LARGE R}})$}%
}}}}
\put(2251,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=t\lambda_{\textit{\LARGE L}}(\bn,\bu_{\textit{\LARGE L}},\bu_{\textit{\LARGE R}})$}%
}}}}
\put(9526,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bw(x,t)=\bu_{\textit{\LARGE R}}$}%
}}}}
\put(751,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bw(x,t)=\bu_{\textit{\LARGE L}}$}%
}}}}
\end{picture}%

